Centrality, transverse momentum and collision energy dependence of the Tsallis parameters in relativistic heavy-ion collisions

The thermodynamic properties of matter created in high-energy heavy-ion collisions have been studied in the framework of the non-extensive Tsallis statistics. The transverse momentum ($p_{\rm T}$)~spectra of identified charged particles (pions, kaons, protons) and all charged particles from the available experimental data of Au-Au collisions at the Relativistic Heavy Ion Collider (RHIC) energies and Pb-Pb collisions at the Large Hadron Collider (LHC) energies are fitted by the Tsallis distribution. The fit parameters, $q$ and $T$ measure the degree of deviation from an equilibrium state and the effective temperature of the thermalized system, respectively. The $p_{\rm T}$~spectra are well described by the Tsallis distribution function from peripheral to central collisions for the wide range of collision energies, from $\sqrt{s_{\rm NN}}$ = 7.7 GeV to 5.02 TeV. The extracted Tsallis parameters are found to be dependent on the particle species, collision energy, centrality, and fitting ranges in $p_{\rm T}$. For central collisions, both $q$ and $T$ depend strongly on the fit ranges in $p_{\rm T}$. For most of the collision energies, $q$ remains almost constant as a function of centrality, whereas $T$ increases from peripheral to central collisions. For a given centrality, $q$ systematically increases as a function of collision energy whereas $T$ has a decreasing trend. A profile plot of $q$ and $T$ with respect to collision energy and centrality shows an anti-correlation between the two parameters.

==> (inline-ps-0) <==
#1 #2 #3 setrgbcolor

==> (inline-ps-1) <==
0 0 0 setrgbcolor
